Determining surface properties with bimodal and multimodal AFM

Conventional dynamic atomic force microscopy (AFM) can be extended to bimodal and multimodal AFM in which the cantilever is simultaneously excited at two ore more resonance frequencies. Such excitation schemes result in one additional amplitude and phase images for each driven resonance, and potentially convey more information about the surface under investigation. Here we present a theoretical basis for using this information to approximate the parameters of a tip-surface interaction model. The theory is verified by simulations with added noise corresponding to room-temperature measurements.

==> figure1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{357.44026925bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23024848)%
    \put(0,0){\includegraphics[width=\unitlength]{figure1.pdf}}%
    \put(-0.00066914,0.04170169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_\mathrm{free}$}}}%
    \put(-0.00066914,0.1637018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(-0.00066914,0.22412385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf p$}}}%
    \put(0.17471259,0.16371635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat d_\mathrm{partial}$}}}%
    \put(0.26737347,0.14528383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathscr{F}^{-1}$}}}%
    \put(0.3571615,0.14587033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_\mathrm{model}(d,\mathbf p)$}}}%
    \put(0.54749354,0.14528383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathscr{F}$}}}%
    \put(0.62071887,0.16565693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat F_\mathrm{TS,model}$}}}%
    \put(0.62071887,0.00380231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat F_\mathrm{TS,partial}$}}}%
    \put(0.54749354,0.02930616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat \chi^{-1}$}}}%
    \put(0.87913686,0.08673326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E(\mathbf p)$}}}%
    \put(0.06809237,0.17996849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10432901\unitlength}\raggedright Lockin detector\end{minipage}}}%
    \put(0.84016242,0.06545973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39665679\unitlength}\raggedright Minimize w.r.t $\mathbf p$\\ to obtain $\mathbf p_\mathrm{opt}$\end{minipage}}}%
    \put(0.39103261,0.02565348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(0.67479375,0.08471133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(0.06809237,0.06341184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10432901\unitlength}\raggedright Lockin detector\end{minipage}}}%
    \put(0.71634776,0.10635947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat \epsilon$}}}%
  \end{picture}%
\endgroup%

